Tracking Normalized Network Traffic Entropy to Detect DDoS Attacks in P4

Distributed Denial-of-Service (DDoS) attacks represent a persistent threat to modern telecommunications networks: detecting and counteracting them is still a crucial unresolved challenge for network operators. DDoS attack detection is usually carried out in one or more central nodes that collect significant amounts of monitoring data from networking devices, potentially creating issues related to network overload or delay in detection. The dawn of programmable data planes in Software-Defined Networks can help mitigate this issue, opening the door to the detection of DDoS attacks directly in the data plane of the switches. However, the most widely-adopted data plane programming language, namely P4, lacks supporting many arithmetic operations, therefore, some of the advanced network monitoring functionalities needed for DDoS detection cannot be straightforwardly implemented in P4. This work overcomes such a limitation and presents two novel strategies for flow cardinality and for normalized network traffic entropy estimation that only use P4-supported operations and guarantee a low relative error. Additionally, based on these contributions, we propose a DDoS detection strategy relying on variations of the normalized network traffic entropy. Results show that it has comparable or higher detection accuracy than state-of-the-art solutions, yet being simpler and entirely executed in the data plane.

==> figures/NO_sens_Nh.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend entries={{P4NEntropy (Count-min Sketch)},{P4NEntropy (Count Sketch)},{SOTA\_entropy (Count-min Sketch)}, {SOTA\_entropy (Count Sketch)}},
legend style={font=\large, at={(1, 1.35)}},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={Number of hash functions $N_{h}$},
xmajorgrids,
xmin=2.25, xmax=10,
xtick={0,3,5,7,9},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ytick={0,3,5,10},
ymin=-0.986, ymax=11.706
]
\addlegendimage{mark=o,mark options={color=red}, color0}
\addlegendimage{mark=x,mark options={color=red}, color1}
\addlegendimage{mark=triangle,mark options={color=red}, color2}
\addlegendimage{mark=+,mark options={color=red}, color3}

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
3	6.28 \\
5	3.99 \\
7	3.99 \\
9	3.99 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
3	3.51 \\
5	3.00 \\
7	3.00 \\
9	2.57 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
3	7.11 \\
5	6.00 \\
7	5.47 \\
9	5.24 \\
};

\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
3	2.50 \\
5	1.97 \\
7	1.62 \\
9	1.38 \\
};
\addplot [semithick, black,  densely dashdotted, forget plot]
table [row sep=\\]{%
1	3 \\
26	3 \\
};
\end{axis}



\end{tikzpicture}

==> figures/NO_sens_Ns.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend entries={{P4NEntropy (Count-min Sketch)},{P4NEntropy (Count Sketch)},{SOTA\_entropy (Count-min Sketch)}, {SOTA\_entropy (Count Sketch)}},
% legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
legend style={font=\large, at={(1, 1.35)}},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={{Output size of hash functions $N_{s}$}},
xmajorgrids,
xmin=775, xmax=2725,
% y grid style={white},
ylabel={{Relative error (\%)}},
ytick={0,3,5,10},
ymajorgrids,
ymin=-0.861, ymax=11.101
]
\addlegendimage{mark=o,mark options={color=red}, color0}
\addlegendimage{mark=x,mark options={color=red}, color1}
\addlegendimage{mark=triangle,mark options={color=red}, color2}
\addlegendimage{mark=+,mark options={color=red}, color3}

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1000	    8.63 \\
1500	6.73 \\
2000	3.99 \\
2500	3.99 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1000 	4.92 \\
1500	3.04 \\
2000	3.00 \\
2500	2.57 \\
};

\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1000	10.27 \\
1500	7.70 \\
2000	6.00 \\
2500	4.88 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1000	    3.20 \\
1500	2.15 \\
2000	1.74 \\
2500	1.50 \\
};
\addplot [semithick, black,  densely dashdotted, forget plot]
table [row sep=\\]{%
776	3 \\
2700	3 \\
};
\end{axis}

\end{tikzpicture}

==> figures/err_with_correction.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={$f_{i}$},
xmajorgrids,
xmin=-22.9, xmax=524.9,
y grid style={white},
ylabel={Relative error of $\hat{Sum}$ (\%)},
ymajorgrids,
ymin=-0.0830128543828328, ymax=1.74326994203949
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}, forget plot]
table [row sep=\\]{%
2	0 \\
3	0.00157729405067214 \\
4	0.937968740985551 \\
5	1.66025708765666 \\
6	0.437929679691126 \\
7	0.191962923063535 \\
8	0.538366743280309 \\
9	0.735411744768991 \\
10	0.848242821020113 \\
11	0.911197840803265 \\
12	0.943536660285556 \\
13	0.956598615369773 \\
14	0.957321845131477 \\
15	0.950084680949225 \\
16	0.93771948419159 \\
17	0.922095103062244 \\
18	0.904463757846483 \\
19	0.885674086243688 \\
20	0.866305508465986 \\
21	0.846754945871664 \\
22	0.82729392617258 \\
23	0.80810685611052 \\
24	0.78931707152829 \\
25	0.77100480973376 \\
26	0.753219756306213 \\
27	0.735989894480826 \\
28	0.719327801821346 \\
29	0.703235163814235 \\
30	0.687706028894612 \\
31	0.672729166794553 \\
32	0.658289782725205 \\
33	0.644370765399177 \\
34	0.630953595553955 \\
35	0.618019005872734 \\
36	0.605547458037897 \\
37	0.593519484790058 \\
38	0.581915932076316 \\
39	0.570718127143176 \\
40	0.559907991724421 \\
41	0.549468114566823 \\
42	0.539381793927056 \\
43	0.529633058000248 \\
44	0.520206669253645 \\
45	0.511088117153531 \\
46	0.502263602659621 \\
47	0.493720017022759 \\
48	0.485444916787984 \\
49	0.47742649642648 \\
50	0.469653559654907 \\
51	0.462115490226344 \\
52	0.454802222765295 \\
53	0.447704214061 \\
54	0.440812415111314 \\
55	0.434118244118134 \\
56	0.427613560565587 \\
57	0.421290640460021 \\
58	0.415142152772086 \\
59	0.409161137091725 \\
60	0.403340982486321 \\
61	0.397675407536411 \\
62	0.392158441513177 \\
63	0.386784406654334 \\
64	0.381547901490616 \\
65	0.376443785172125 \\
66	0.371467162743169 \\
67	0.36661337131362 \\
68	0.361877967075777 \\
69	0.357256713117313 \\
70	0.352745567982045 \\
71	0.34834067493271 \\
72	0.344038351872048 \\
73	0.339835081880288 \\
74	0.335727504330145 \\
75	0.331712406541853 \\
76	0.32778671594365 \\
77	0.323947492704986 \\
78	0.32019192281159 \\
79	0.316517311554004 \\
80	0.312921077402422 \\
81	0.309400746243141 \\
82	0.305953945952873 \\
83	0.30257840128944 \\
84	0.299271929078151 \\
85	0.296032433675236 \\
86	0.292857902690236 \\
87	0.289746402951388 \\
88	0.28669607669808 \\
89	0.283705137986483 \\
90	0.280771869294697 \\
91	0.277894618315235 \\
92	0.275071794922925 \\
93	0.272301868307815 \\
94	0.269583364262485 \\
95	0.266914862614783 \\
96	0.264294994797011 \\
97	0.261722441543214 \\
98	0.259195930707131 \\
99	0.256714235193557 \\
100	0.254276170996488 \\
101	0.251880595337525 \\
102	0.249526404899087 \\
103	0.24721253414664 \\
104	0.244937953735025 \\
105	0.242701668993839 \\
106	0.240502718487783 \\
107	0.238340172647241 \\
108	0.236213132465709 \\
109	0.234120728259758 \\
110	0.232062118488742 \\
111	0.23003648863044 \\
112	0.22804305010983 \\
113	0.226081039277958 \\
114	0.224149716438665 \\
115	0.222248364919811 \\
116	0.22037629018755 \\
117	0.218532819000618 \\
118	0.216717298603112 \\
119	0.214929095953306 \\
120	0.213167596987047 \\
121	0.211432205913651 \\
122	0.20972234454278 \\
123	0.208037451640841 \\
124	0.206376982315029 \\
125	0.204740407424265 \\
126	0.203127213014988 \\
127	0.201536899781214 \\
128	0.199968982547105 \\
129	0.198422989771547 \\
130	0.196898463073063 \\
131	0.195394956774591 \\
132	0.193912037466859 \\
133	0.192449283589675 \\
134	0.191006285030081 \\
135	0.189582642736788 \\
136	0.18817796835009 \\
137	0.186791883846382 \\
138	0.185424021196786 \\
139	0.184074022039282 \\
140	0.182741537363428 \\
141	0.181426227207476 \\
142	0.180127760367145 \\
143	0.178845814115473 \\
144	0.177580073933366 \\
145	0.176330233250394 \\
146	0.175095993195235 \\
147	0.173877062355541 \\
148	0.172673156546697 \\
149	0.171483998588993 \\
150	0.170309318093255 \\
151	0.169148851253941 \\
152	0.168002340650044 \\
153	0.166869535053031 \\
154	0.165750189241689 \\
155	0.164644063823492 \\
156	0.163550925062432 \\
157	0.162470544712904 \\
158	0.161402699859223 \\
159	0.160347172760946 \\
160	0.159303750703423 \\
161	0.158272225853601 \\
162	0.157252395120544 \\
163	0.156244060021028 \\
164	0.155247026549363 \\
165	0.154261105051821 \\
166	0.153286110105177 \\
167	0.15232186039924 \\
168	0.151368178623373 \\
169	0.150424891356777 \\
170	0.149491828962216 \\
171	0.148568825483257 \\
172	0.147655718545037 \\
173	0.146752349257856 \\
174	0.145858562124224 \\
175	0.144974204948643 \\
176	0.144099128750357 \\
177	0.143233187678798 \\
178	0.142376238931701 \\
179	0.141528142675813 \\
180	0.140688761969997 \\
181	0.139857962690815 \\
182	0.139035613460274 \\
183	0.13822158557585 \\
184	0.137415752942705 \\
185	0.136617992007798 \\
186	0.135828181696119 \\
187	0.135046203348807 \\
188	0.134271940663046 \\
189	0.133505279633826 \\
190	0.132746108497395 \\
191	0.131994317676358 \\
192	0.13124979972641 \\
193	0.130512449284601 \\
194	0.12978216301909 \\
195	0.129058839580385 \\
196	0.128342379553964 \\
197	0.127632685414198 \\
198	0.126929661479693 \\
199	0.126233213869815 \\
200	0.125543250462442 \\
201	0.124859680852897 \\
202	0.124182416314121 \\
203	0.123511369757776 \\
204	0.122846455696633 \\
205	0.122187590207775 \\
206	0.121534690897044 \\
207	0.120887676864189 \\
208	0.120246468669217 \\
209	0.119610988299467 \\
210	0.118981159137714 \\
211	0.118356905930987 \\
212	0.117738154760317 \\
213	0.117124833011252 \\
214	0.116516869345149 \\
215	0.115914193671273 \\
216	0.11531673711951 \\
217	0.114724432013879 \\
218	0.114137211846822 \\
219	0.113555011253845 \\
220	0.112977765989275 \\
221	0.112405412902155 \\
222	0.111837889913129 \\
223	0.111275135991708 \\
224	0.110717091134181 \\
225	0.110163696342047 \\
226	0.10961489360109 \\
227	0.109070625860852 \\
228	0.108530837014622 \\
229	0.107995471880055 \\
230	0.107464476180108 \\
231	0.106937796524583 \\
232	0.106415380391963 \\
233	0.105897176111865 \\
234	0.105383132847844 \\
235	0.104873200580492 \\
236	0.104367330091194 \\
237	0.10386547294606 \\
238	0.103367581480338 \\
239	0.102873608783175 \\
240	0.102383508682752 \\
241	0.101897235731739 \\
242	0.101414745193161 \\
243	0.10093599302646 \\
244	0.100460935874059 \\
245	0.0999895310481354 \\
246	0.0995217365176528 \\
247	0.0990575108957843 \\
248	0.0985968134276596 \\
249	0.0981396039782306 \\
250	0.0976858430205361 \\
251	0.0972354916242618 \\
252	0.0967885114444203 \\
253	0.0963448647104483 \\
254	0.0959045142154103 \\
255	0.0954674233055041 \\
256	0.0950335558698834 \\
257	0.0946028763305221 \\
258	0.0941753496324626 \\
259	0.0937509412341934 \\
260	0.0933296170982432 \\
261	0.0929113436820696 \\
262	0.0924960879290739 \\
263	0.0920838172596952 \\
264	0.0916744995629456 \\
265	0.0912681031880129 \\
266	0.090864596935949 \\
267	0.0904639500515697 \\
268	0.0900661322158128 \\
269	0.0896711135377448 \\
270	0.0892788645471457 \\
271	0.0888893561871768 \\
272	0.0885025598070274 \\
273	0.0881184471548692 \\
274	0.0877369903710102 \\
275	0.0873581619809534 \\
276	0.0869819348888547 \\
277	0.0866082823709621 \\
278	0.0862371780692802 \\
279	0.0858685959852519 \\
280	0.0855025104737184 \\
281	0.0851388962369313 \\
282	0.0847777283185341 \\
283	0.0844189820979912 \\
284	0.0840626332848603 \\
285	0.0837086579132073 \\
286	0.0833570323364137 \\
287	0.0830077332215501 \\
288	0.0826607375444693 \\
289	0.0823160225845208 \\
290	0.081973565919665 \\
291	0.0816333454214981 \\
292	0.0812953392504771 \\
293	0.0809595258512812 \\
294	0.0806258839480818 \\
295	0.0802943925400411 \\
296	0.0799650308969793 \\
297	0.0796377785548689 \\
298	0.0793126153117198 \\
299	0.078989521223269 \\
300	0.0786684765988895 \\
301	0.0783494619977086 \\
302	0.0780324582244398 \\
303	0.0777174463255909 \\
304	0.0774044075858012 \\
305	0.0770933235238556 \\
306	0.0767841758892464 \\
307	0.0764769466584436 \\
308	0.0761716180314193 \\
309	0.07586817242824 \\
310	0.0755665924855135 \\
311	0.0752668610532588 \\
312	0.0749689611914503 \\
313	0.0746728761669449 \\
314	0.0743785894502593 \\
315	0.0740860847124097 \\
316	0.0737953458220907 \\
317	0.073506356842441 \\
318	0.0732191020282854 \\
319	0.0729335658231371 \\
320	0.0726497328565151 \\
321	0.0723675879410041 \\
322	0.0720871160696604 \\
323	0.0718083024132971 \\
324	0.0715311323177867 \\
325	0.0712555913015826 \\
326	0.0709816650531532 \\
327	0.0707093394284136 \\
328	0.0704386004484052 \\
329	0.0701694342968022 \\
330	0.0699018273175316 \\
331	0.0696357660125509 \\
332	0.0693712370394547 \\
333	0.0691082272093205 \\
334	0.0688467234844319 \\
335	0.0685867129761562 \\
336	0.0683281829428772 \\
337	0.0680711207877075 \\
338	0.0678155140566762 \\
339	0.0675613504364844 \\
340	0.0673086177527005 \\
341	0.067057303967733 \\
342	0.0668073971788561 \\
343	0.0665588856163645 \\
344	0.0663117576418242 \\
345	0.0660660017460095 \\
346	0.0658216065473297 \\
347	0.0655785607900023 \\
348	0.0653368533421977 \\
349	0.0650964731945094 \\
350	0.0648574094581886 \\
351	0.0646196513634258 \\
352	0.0643831882578912 \\
353	0.0641480096049498 \\
354	0.0639141049823179 \\
355	0.0636814640801968 \\
356	0.0634500767001339 \\
357	0.0632199327531955 \\
358	0.0629910222586509 \\
359	0.0627633353425445 \\
360	0.0625368622362024 \\
361	0.0623115932748393 \\
362	0.0620875188962027 \\
363	0.0618646296392411 \\
364	0.0616429161426903 \\
365	0.0614223691438168 \\
366	0.061202979477079 \\
367	0.0609847380729271 \\
368	0.0607676359564931 \\
369	0.0605516642462871 \\
370	0.0603368141531325 \\
371	0.0601230769789454 \\
372	0.0599104441153624 \\
373	0.0596989070428625 \\
374	0.0594884573293903 \\
375	0.0592790866294284 \\
376	0.0590707866827156 \\
377	0.0588635493132552 \\
378	0.0586573664282119 \\
379	0.0584522300168838 \\
380	0.0582481321496329 \\
381	0.058045064976919 \\
382	0.0578430207281385 \\
383	0.0576419917108015 \\
384	0.0574419703094873 \\
385	0.0572429489848568 \\
386	0.057044920272723 \\
387	0.0568478767831079 \\
388	0.0566518111993831 \\
389	0.0564567162772058 \\
390	0.0562625848438377 \\
391	0.0560694097970832 \\
392	0.0558771841045127 \\
393	0.0556859008025642 \\
394	0.0554955529957261 \\
395	0.0553061338557185 \\
396	0.0551176366206479 \\
397	0.0549300545942411 \\
398	0.0547433811449188 \\
399	0.0545576097052529 \\
400	0.0543727337709318 \\
401	0.0541887469002147 \\
402	0.0540056427130401 \\
403	0.0538234148903438 \\
404	0.0536420571733352 \\
405	0.0534615633627718 \\
406	0.0532819273182442 \\
407	0.0531031429574594 \\
408	0.0529252042556374 \\
409	0.0527481052446734 \\
410	0.0525718400126831 \\
411	0.0523964027031216 \\
412	0.0522217875143346 \\
413	0.0520479886987615 \\
414	0.0518750005624031 \\
415	0.0517028174641583 \\
416	0.0515314338151833 \\
417	0.0513608440783733 \\
418	0.051191042767626 \\
419	0.0510220244474657 \\
420	0.0508537837321877 \\
421	0.0506863152855481 \\
422	0.0505196138200135 \\
423	0.0503536740963293 \\
424	0.0501884909228482 \\
425	0.0500240591551147 \\
426	0.0498603736952462 \\
427	0.0496974294914092 \\
428	0.049535221537364 \\
429	0.0493737448718817 \\
430	0.049212994578267 \\
431	0.0490529657838511 \\
432	0.0488936536595403 \\
433	0.0487350534192387 \\
434	0.0485771603194585 \\
435	0.0484199696588049 \\
436	0.0482634767775158 \\
437	0.048107677057007 \\
438	0.0479525659194254 \\
439	0.0477981388271597 \\
440	0.0476443912824411 \\
441	0.0474913188268792 \\
442	0.0473389170411091 \\
443	0.0471871815441988 \\
444	0.0470361079934021 \\
445	0.046885692083636 \\
446	0.0467359295471632 \\
447	0.046586816153081 \\
448	0.0464383477070142 \\
449	0.0462905200506396 \\
450	0.0461433290613774 \\
451	0.0459967706520065 \\
452	0.0458508407701482 \\
453	0.0457055353981442 \\
454	0.0455608505524251 \\
455	0.0454167822832948 \\
456	0.0452733266745717 \\
457	0.0451304798431659 \\
458	0.044988237938821 \\
459	0.0448465971436337 \\
460	0.0447055536718377 \\
461	0.0445651037694566 \\
462	0.0444252437138721 \\
463	0.0442859698135868 \\
464	0.0441472784078575 \\
465	0.0440091658664432 \\
466	0.0438716285891805 \\
467	0.0437346630057404 \\
468	0.0435982655752789 \\
469	0.0434624327862445 \\
470	0.0433271611558836 \\
471	0.0431924472301218 \\
472	0.0430582875832082 \\
473	0.0429246788173642 \\
474	0.0427916175625662 \\
475	0.0426591004762672 \\
476	0.0425271242430995 \\
477	0.0423956855745823 \\
478	0.042264781208853 \\
479	0.0421344079104037 \\
480	0.0420045624698624 \\
481	0.0418752417036282 \\
482	0.0417464424537244 \\
483	0.0416181615874403 \\
484	0.0414903959971687 \\
485	0.0413631426000763 \\
486	0.0412363983379259 \\
487	0.0411101601767326 \\
488	0.0409844251066755 \\
489	0.0408591901417393 \\
490	0.0407344523194438 \\
491	0.0406102087008045 \\
492	0.04048645636986 \\
493	0.0403631924336169 \\
494	0.0402404140217701 \\
495	0.0401181182864255 \\
496	0.0399963024020116 \\
497	0.039874963564905 \\
498	0.0397540989933875 \\
499	0.0396337059272575 \\
500	0.03951378162771 \\
};
\addplot [semithick, black, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
500	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/err_without_correction.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={$f_{i}$},
xmajorgrids,
xmin=-22.9, xmax=524.9,
y grid style={white},
ylabel={Relative error of $\hat{Sum}$ (\%)},
ymajorgrids,
ymin=-1.02923255519899, ymax=23.0966301216761
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}, forget plot]
table [row sep=\\]{%
2	22 \\
3	14.9335814619085 \\
4	11.3120312590145 \\
5	9.10665686417817 \\
6	7.62150380436182 \\
7	6.5528055499925 \\
8	5.74670007661364 \\
9	5.116868366793 \\
10	4.61111776681988 \\
11	4.19602541259745 \\
12	3.84919234415149 \\
13	3.55504240794016 \\
14	3.30240697939213 \\
15	3.08306822103102 \\
16	2.89084448419159 \\
17	2.7209961480492 \\
18	2.56982810901406 \\
19	2.43441693733999 \\
20	2.31241934071448 \\
21	2.20193499763924 \\
22	2.10140656377244 \\
23	2.00954560316217 \\
24	1.9252769256196 \\
25	1.84769620491724 \\
26	1.77603732146661 \\
27	1.70964692159727 \\
28	1.64796439859148 \\
29	1.59050599338507 \\
30	1.53685205843839 \\
31	1.48663677398044 \\
32	1.43953978272521 \\
33	1.39527933801494 \\
34	1.35360665523345 \\
35	1.31430122692197 \\
36	1.27716691504231 \\
37	1.24202867400141 \\
38	1.20872978874333 \\
39	1.17712953585109 \\
40	1.14710119394038 \\
41	1.11853034395385 \\
42	1.0913134112347 \\
43	1.06535641017672 \\
44	1.04057385934919 \\
45	1.01688784068114 \\
46	0.994227180866241 \\
47	0.972526736854366 \\
48	0.9517267703063 \\
49	0.931772398349957 \\
50	0.912613109993782 \\
51	0.894202339218682 \\
52	0.876497087144974 \\
53	0.859457586815804 \\
54	0.843047005091481 \\
55	0.827231176947837 \\
56	0.811978368141681 \\
57	0.797259062771217 \\
58	0.783045772736984 \\
59	0.769312866513137 \\
60	0.756036414983766 \\
61	0.743194052391931 \\
62	0.730764850700747 \\
63	0.718729205880855 \\
64	0.707068734823935 \\
65	0.695766181741222 \\
66	0.684805333044402 \\
67	0.674170939825099 \\
68	0.663848647153061 \\
69	0.65382492950356 \\
70	0.644087031702586 \\
71	0.634622914847546 \\
72	0.625421206721206 \\
73	0.616471156268956 \\
74	0.607762591756546 \\
75	0.599285882265198 \\
76	0.591031902218004 \\
77	0.582991998662654 \\
78	0.575157961063641 \\
79	0.567521993382456 \\
80	0.560076688245809 \\
81	0.55281500302223 \\
82	0.545730237644233 \\
83	0.53881601402954 \\
84	0.532066256968117 \\
85	0.525475176354958 \\
86	0.519037250658957 \\
87	0.512747211529176 \\
88	0.506600029447731 \\
89	0.500590900347573 \\
90	0.494715233120044 \\
91	0.48896863794415 \\
92	0.483346915374914 \\
93	0.477846046134184 \\
94	0.472462181551242 \\
95	0.467191634605875 \\
96	0.462030871529887 \\
97	0.456976503926752 \\
98	0.452025281372645 \\
99	0.447174084464871 \\
100	0.442419918286459 \\
101	0.437759906257914 \\
102	0.433191284349986 \\
103	0.428711395632686 \\
104	0.424317685138148 \\
105	0.420007695016237 \\
106	0.415779059963988 \\
107	0.411629502910499 \\
108	0.40755683094131 \\
109	0.403558931446309 \\
110	0.399633768477635 \\
111	0.395779379303832 \\
112	0.391993871148258 \\
113	0.38827541810019 \\
114	0.384622258188499 \\
115	0.381032690607214 \\
116	0.37750507308474 \\
117	0.374037819387374 \\
118	0.370629396949753 \\
119	0.367278324624314 \\
120	0.36398317054324 \\
121	0.3607425500861 \\
122	0.357555123947261 \\
123	0.354419596297501 \\
124	0.351334713034147 \\
125	0.348299260115383 \\
126	0.345312061973401 \\
127	0.342371980002645 \\
128	0.339477911118521 \\
129	0.336628786383318 \\
130	0.333823569695142 \\
131	0.331061256536993 \\
132	0.328340872782486 \\
133	0.325661473555434 \\
134	0.323022142140274 \\
135	0.32042198894098 \\
136	0.317860150485737 \\
137	0.315335788475137 \\
138	0.312848088871675 \\
139	0.310396261028594 \\
140	0.307979536855779 \\
141	0.305597170021273 \\
142	0.303248435186434 \\
143	0.300932627273072 \\
144	0.298649060761091 \\
145	0.296397069015204 \\
146	0.294176003639169 \\
147	0.291985233856447 \\
148	0.289824145915883 \\
149	0.287692142521168 \\
150	0.285588642283363 \\
151	0.283513079194787 \\
152	0.281464902123946 \\
153	0.279443574330091 \\
154	0.277448572996683 \\
155	0.275479388782822 \\
156	0.273535525392027 \\
157	0.271616499157468 \\
158	0.269721838642741 \\
159	0.267851084257895 \\
160	0.266003787889718 \\
161	0.264179512545888 \\
162	0.262377832012063 \\
163	0.260598330521904 \\
164	0.258840602438827 \\
165	0.257104251949541 \\
166	0.255388892768551 \\
167	0.253694147853216 \\
168	0.252019649129059 \\
169	0.250365037224851 \\
170	0.248729961216878 \\
171	0.247114078382221 \\
172	0.24551705396083 \\
173	0.243938560925458 \\
174	0.242378279759895 \\
175	0.240835898244558 \\
176	0.239311111249486 \\
177	0.237803620534288 \\
178	0.236313134554841 \\
179	0.234839368276494 \\
180	0.233382042993424 \\
181	0.231940886154072 \\
182	0.230515631192204 \\
183	0.229106017363569 \\
184	0.227711789587941 \\
185	0.226332698296122 \\
186	0.224968499282 \\
187	0.223618953559334 \\
188	0.222283827223027 \\
189	0.220962891314883 \\
190	0.219655921693561 \\
191	0.218362698908602 \\
192	0.217083008078415 \\
193	0.215816638772029 \\
194	0.214563384894481 \\
195	0.213323044575786 \\
196	0.212095420063257 \\
197	0.210880317617071 \\
198	0.209677547409087 \\
199	0.208486923424647 \\
200	0.20730826336731 \\
201	0.206141388566434 \\
202	0.204986123887583 \\
203	0.203842297645413 \\
204	0.202709741519321 \\
205	0.201588290471342 \\
206	0.200477782666675 \\
207	0.199378059396232 \\
208	0.198288965001686 \\
209	0.197210346802479 \\
210	0.19614205502505 \\
211	0.19508394273395 \\
212	0.194035865764985 \\
213	0.192997682660216 \\
214	0.191969254604774 \\
215	0.190950445365487 \\
216	0.189941121231098 \\
217	0.188941150954214 \\
218	0.187950405694949 \\
219	0.186968758965791 \\
220	0.185996086578435 \\
221	0.185032266591578 \\
222	0.184077179260494 \\
223	0.183130706987761 \\
224	0.182192734275372 \\
225	0.181263147678093 \\
226	0.180341835758156 \\
227	0.179428689041017 \\
228	0.178523599972299 \\
229	0.177626462875977 \\
230	0.176737173913508 \\
231	0.175855631044145 \\
232	0.174981733986132 \\
233	0.17411538417906 \\
234	0.173256484747121 \\
235	0.172404940463169 \\
236	0.171560657713956 \\
237	0.170723544466022 \\
238	0.169893510232549 \\
239	0.169070466041022 \\
240	0.168254324401703 \\
241	0.167444999276875 \\
242	0.166642406050897 \\
243	0.165846461500877 \\
244	0.165057083768241 \\
245	0.16427419233088 \\
246	0.163497707975953 \\
247	0.162727552773421 \\
248	0.161963650050266 \\
249	0.161205924365165 \\
250	0.160454301483897 \\
251	0.159708708355366 \\
252	0.158969073088047 \\
253	0.158235324927171 \\
254	0.157507394232286 \\
255	0.156785212455428 \\
256	0.156068712119883 \\
257	0.155357826799212 \\
258	0.154652491097027 \\
259	0.153952640627052 \\
260	0.153258211993687 \\
261	0.152569142773111 \\
262	0.151885371494736 \\
263	0.151206837622972 \\
264	0.150533481539653 \\
265	0.149865244526746 \\
266	0.149202068749355 \\
267	0.148543897239142 \\
268	0.147890673878399 \\
269	0.147242343383968 \\
270	0.146598851291923 \\
271	0.145960143942516 \\
272	0.145326168465285 \\
273	0.144696872764638 \\
274	0.144072205505804 \\
275	0.143452116100859 \\
276	0.142836554695304 \\
277	0.142225472154782 \\
278	0.141618820052174 \\
279	0.141016550654857 \\
280	0.140418616912382 \\
281	0.139824972444351 \\
282	0.139235571528392 \\
283	0.138650369088715 \\
284	0.13806932068465 \\
285	0.137492382499439 \\
286	0.136919511329556 \\
287	0.136350664573707 \\
288	0.135785800222665 \\
289	0.135224876848843 \\
290	0.13466785359638 \\
291	0.134114690171238 \\
292	0.133565346831612 \\
293	0.133019784378578 \\
294	0.132477964146744 \\
295	0.131939847995239 \\
296	0.13140539829895 \\
297	0.130874577939696 \\
298	0.130347350297873 \\
299	0.129823679243994 \\
300	0.129303529130538 \\
301	0.128786864784087 \\
302	0.128273651497268 \\
303	0.127763855021141 \\
304	0.127257441557803 \\
305	0.126754377752742 \\
306	0.126254630687811 \\
307	0.125758167873989 \\
308	0.125264957244463 \\
309	0.124774967147851 \\
310	0.124288166341344 \\
311	0.123804523984341 \\
312	0.123324009631819 \\
313	0.122846593228153 \\
314	0.122372245100847 \\
315	0.121900935954385 \\
316	0.121432636864488 \\
317	0.120967319272004 \\
318	0.120504954977341 \\
319	0.120045516134713 \\
320	0.119588975246747 \\
321	0.119135305158898 \\
322	0.118684479054253 \\
323	0.118236470448264 \\
324	0.117791253183553 \\
325	0.117348801424982 \\
326	0.116909089654679 \\
327	0.116472092667113 \\
328	0.116037785564457 \\
329	0.115606143751825 \\
330	0.115177142932665 \\
331	0.114750759104351 \\
332	0.114326968553645 \\
333	0.113905747852439 \\
334	0.113487073853415 \\
335	0.113070923685893 \\
336	0.112657274751779 \\
337	0.112246104721324 \\
338	0.111837391529395 \\
339	0.111431113371353 \\
340	0.111027248699401 \\
341	0.110625776218743 \\
342	0.110226674883836 \\
343	0.109829923894793 \\
344	0.109435502693923 \\
345	0.109043390961981 \\
346	0.108653568614946 \\
347	0.108266015800564 \\
348	0.107880712894907 \\
349	0.107497640499269 \\
350	0.107116779436869 \\
351	0.106738110749617 \\
352	0.106361615695176 \\
353	0.105987275743714 \\
354	0.105615072575135 \\
355	0.1052449880758 \\
356	0.10487700433601 \\
357	0.10451110364682 \\
358	0.10414726849739 \\
359	0.103785481572243 \\
360	0.10342572574849 \\
361	0.103067984093163 \\
362	0.102712239860621 \\
363	0.102358476489994 \\
364	0.102006677602566 \\
365	0.101656826999342 \\
366	0.101308908658541 \\
367	0.100962906733262 \\
368	0.100618805549048 \\
369	0.10027658960148 \\
370	0.0999362435540296 \\
371	0.09959775223577 \\
372	0.0992611006389577 \\
373	0.0989262739171232 \\
374	0.0985932573826807 \\
375	0.098262036505004 \\
376	0.0979325969081647 \\
377	0.0976049243689771 \\
378	0.0972790048149473 \\
379	0.0969548243223123 \\
380	0.0966323691140545 \\
381	0.0963116255580332 \\
382	0.0959925801649362 \\
383	0.0956752195865849 \\
384	0.0953595306140301 \\
385	0.0950455001757212 \\
386	0.0947331153357445 \\
387	0.0944223632920637 \\
388	0.094113231374855 \\
389	0.0938057070446524 \\
390	0.0934997778908878 \\
391	0.0931954316300622 \\
392	0.0928926561042152 \\
393	0.0925914392792846 \\
394	0.0922917692435582 \\
395	0.0919936342061365 \\
396	0.0916970224953799 \\
397	0.0914019225574459 \\
398	0.0911083229546769 \\
399	0.0908162123643833 \\
400	0.0905255795771441 \\
401	0.0902364134956072 \\
402	0.0899487031329538 \\
403	0.0896624376115833 \\
404	0.0893776061617647 \\
405	0.0890941981202971 \\
406	0.0888122029291897 \\
407	0.0885316101343489 \\
408	0.0882524093843887 \\
409	0.0879745904292148 \\
410	0.0876981431190016 \\
411	0.0874230574027501 \\
412	0.0871493233272876 \\
413	0.0868769310359276 \\
414	0.0866058707674018 \\
415	0.0863361328546697 \\
416	0.0860677077237587 \\
417	0.0858005858927337 \\
418	0.0855347579704572 \\
419	0.0852702146557167 \\
420	0.0850069467358801 \\
421	0.0847449450861039 \\
422	0.0844842006681075 \\
423	0.0842247045292745 \\
424	0.0839664478015204 \\
425	0.0837094217004224 \\
426	0.0834536175241535 \\
427	0.0831990266525179 \\
428	0.0829456405460611 \\
429	0.0826934507450588 \\
430	0.0824424488686176 \\
431	0.0821926266137522 \\
432	0.0819439757545243 \\
433	0.0816964881410609 \\
434	0.0814501556987671 \\
435	0.0812049704274183 \\
436	0.0809609244003126 \\
437	0.0807180097634357 \\
438	0.0804762187346372 \\
439	0.0802355436027714 \\
440	0.0799959767269327 \\
441	0.079757510535631 \\
442	0.0795201375260843 \\
443	0.0792838502632754 \\
444	0.0790486413793601 \\
445	0.0788145035728045 \\
446	0.0785814296077311 \\
447	0.078349412313078 \\
448	0.0781184445819647 \\
449	0.077888519370895 \\
450	0.0776596296991314 \\
451	0.0774317686479972 \\
452	0.077204929360052 \\
453	0.0769791050386649 \\
454	0.0767542889470831 \\
455	0.0765304744079204 \\
456	0.0763076548025061 \\
457	0.0760858235701744 \\
458	0.075864974207722 \\
459	0.0756451002686474 \\
460	0.0754261953626585 \\
461	0.0752082531550529 \\
462	0.0749912673660166 \\
463	0.0747752317701219 \\
464	0.0745601401956986 \\
465	0.0743459865243237 \\
466	0.0741327646901419 \\
467	0.0739204686793711 \\
468	0.0737090925297044 \\
469	0.0734986303298735 \\
470	0.0732890762189117 \\
471	0.0730804243857976 \\
472	0.0728726690688633 \\
473	0.0726658045552117 \\
474	0.07245982518027 \\
475	0.0722547253272849 \\
476	0.0720504994268026 \\
477	0.0718471419561555 \\
478	0.0716446474389773 \\
479	0.0714430104447236 \\
480	0.0712422255882421 \\
481	0.0710422875291994 \\
482	0.0708431909717261 \\
483	0.0706449306638569 \\
484	0.0704475013971655 \\
485	0.0702508980062378 \\
486	0.0700551153682972 \\
487	0.0698601484026682 \\
488	0.0696659920704965 \\
489	0.0694726413742028 \\
490	0.0692800913570256 \\
491	0.0690883371027986 \\
492	0.0688973737352961 \\
493	0.0687071964179994 \\
494	0.0685178003536398 \\
495	0.0683291807837471 \\
496	0.0681413329883881 \\
497	0.0679542522856225 \\
498	0.0677679340312916 \\
499	0.0675823736184634 \\
500	0.0673975664771491 \\
};
\addplot [semithick, black, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
500	1 \\
};
\addplot[thick,blue, dashed] coordinates {(46,-1)(46,25)};
\node[thick] at (axis cs: 100,10) {$f_{i}=46$};
\end{axis}

\end{tikzpicture}

==> figures/expBits1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=2,
legend entries={{$3^{39}$},{$5^{26}$},{$7^{22}$},{$9^{19}$},{$11^{17}$}, {AVG}},
% legend entries={{${(2^{32} - 1)}^2$},{${(2^{16} - 1)}^2$},{${(2^{8} - 1)}^2$},{$({2^{4}-1)}^2$},{${(2^{2}-1)}^2$}, {AVG}},
% legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={$N_{bits}$},
xmajorgrids,
xmin=1, xmax=10,
xtick={2,3,4,5,6,7,8,9},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=-0.262, ymax=10
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk, mark size=3,mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*, mark size=2, mark options={color=blue},black, dashed}
% \addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	23.05 \\
% 3	11.91 \\
% 4	6.15 \\
% 5	3.17 \\
% 6	1.51 \\
% 7	0.88 \\
% 8	0.44 \\
% 9	0.20 \\
% };
% \addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	23.04 \\
% 3	11.91 \\
% 4	6.15 \\
% 5	3.17 \\
% 6	1.51 \\
% 7	0.88 \\
% 8	0.44 \\
% 9	0.19 \\
% };
% \addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	22.44 \\
% 3	11.22 \\
% 4	5.41 \\
% 5	2.41 \\
% 6	0.74 \\
% 7	0.1 \\
% 8	0.1 \\
% 9	0.1 \\
% };
% \addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	12.44 \\
% 3	0.0 \\
% 4	0.0 \\
% 5	0.0 \\
% 6	0.0 \\
% 7	0.0 \\
% 8	0.0 \\
% 9	0.0 \\
% };
% \addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.0 \\
% 3	0.0 \\
% 4	0.0 \\
% 5	0.0 \\
% 6	0.0 \\
% 7	0.0 \\
% 8	0.0 \\
% 9	0.0 \\
% };
% \addplot [thick, black, mark=*, mark size=1, mark options={solid,draw=blue,fill=blue}, densely dashdotted]
% table [row sep=\\]{%
% 2	15.47 \\
% 3	7.85 \\
% 4	3.78 \\
% 5	1.72 \\
% 6	0.73 \\
% 7	0.37 \\
% 8	0.37 \\
% 9	0.43 \\
% };


\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.09 \\
3	0.09 \\
4	0.09 \\
5	0.09 \\
6	0.09 \\
7	0.09 \\
8	0.09 \\
9	0.09\\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.72 \\
3	0.72 \\
4	0.72 \\
5	0.72 \\
6	0.72 \\
7	0.72 \\
8	0.72 \\
9	0.72 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.77 \\
3	0.77 \\
4	0.77\\
5	0.77 \\
6	0.77 \\
7	0.77 \\
8	0.77 \\
9	0.77 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	89.33 \\
3	0.82 \\
4	0.82 \\
5	0.82 \\
6	0.82 \\
7	0.82 \\
8	0.82 \\
9	0.82 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	80.34 \\
3	0.65 \\
4	0.65 \\
5	0.65 \\
6	0.65 \\
7	0.65 \\
8	0.65 \\
9	0.65 \\
};
\addplot [thick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
2	16.24 \\
3	8.71 \\
4	4.67 \\
5	2.60 \\
6	1.53 \\
7	0.99 \\
8	0.72 \\
9	0.59 \\
};

\addplot [semithick, black,  densely dashdotted, forget plot]
table [row sep=\\]{%
1	1 \\
10	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/expBits2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=1,
legend entries={{$1448^{6}$},{$6208^{5}$},{$55109^{4}$},{$2097153^{3}$},{$30370000500^{2}$}, {AVG}},
% legend entries={{${(2^{10} - 1)}^2$},{${(2^{10} - 1)}^3$},{${(2^{10} - 1)}^4$},{$({2^{10}-1)}^5$},{${(2^{10}-1)}^6$}, {AVG}},
% legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={$N_{bits}$},
xmajorgrids,
xmin=1, xmax=10,
xtick={2,3,4,5,6,7,8,9},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=-0.562, ymax=20
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk, mark size=3,mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*, mark size=2, mark options={color=blue},black, dashed}
% \addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	22.9 \\
% 3	11.74 \\
% 4	5.97 \\
% 5	2.98 \\
% 6	1.32 \\
% 7	0.69 \\
% 8	0.24 \\
% 9	0.0 \\
% };
% \addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	32.22 \\
% 3	17.09 \\
% 4	8.77 \\
% 5	4.41 \\
% 6	1.96 \\
% 7	0.98 \\
% 8	0.34 \\
% 9	0.05 \\
% };
% \addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	40.59 \\
% 3	22.01 \\
% 4	11.47 \\
% 5	5.78 \\
% 6	2.6 \\
% 7	1.28 \\
% 8	0.49 \\
% 9	0.05 \\
% };
% \addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	48.38 \\
% 3	26.69 \\
% 4	14.03 \\
% 5	7.12 \\
% 6	3.24 \\
% 7	1.57 \\
% 8	0.59 \\
% 9	0.1 \\
% };
% \addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	54.86 \\
% 3	31.09 \\
% 4	16.6 \\
% 5	8.5 \\
% 6	3.83 \\
% 7	1.87 \\
% 8	0.69 \\
% 9	0.15 \\
% };





\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	52.31 \\
3	15.82 \\
4	15.82 \\
5	3.26 \\
6	3.26 \\
7	0.06 \\
8	0.06 \\
9	0.06 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	5.05 \\
3	5.05 \\
4	5.05 \\
5	5.05 \\
6	0.03 \\
7	0.03 \\
8	0.03 \\
9	0.03 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	37.26 \\
3	13.13 \\
4	13.13 \\
5   6.01 \\
6	2.49 \\
7	0.59 \\
8	0.59 \\
9	0.0 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	2.5 \\
3	2.5 \\
4	2.5 \\
5	2.5 \\
6	0.69 \\
7	0.69 \\
8	0.69 \\
9	0.37 \\
};
\addplot [thick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
2	16.24 \\
3	8.71 \\
4	4.67 \\
5	2.60 \\
6	1.53 \\
7	0.99 \\
8	0.72 \\
9	0.59 \\
};

\addplot [semithick, black, densely dashdotted, forget plot]
table [row sep=\\]{%
1	1 \\
10	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/expDec1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=2,
legend entries={{$3^{39}$},{$5^{26}$},{$7^{22}$},{$9^{19}$},{$11^{17}$}, {AVG}},
% legend entries={{${(2^{32} - 1)}^2$},{${(2^{16} - 1)}^2$},{${(2^{8} - 1)}^2$},{$({2^{4}-1)}^2$},{${(2^{2}-1)}^2$}, {AVG}},
% legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={$N_{digits}$},
xmajorgrids,
xmin=1, xmax=10,
xtick={2,3,4,5,6,7,8,9},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=-0.4685, ymax=12.6985
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk, mark size=3,mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*, mark size=2, mark options={color=blue},black, dashed}
% \addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.0 \\
% 3	0.44 \\
% 4	0.39 \\
% 5	0.39 \\
% 6	0.39 \\
% 7	0.39 \\
% 8	0.39 \\
% 9	0.39 \\
% };
% \addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.0 \\
% 3	0.44 \\
% 4	0.39 \\
% 5	0.39 \\
% 6	0.39 \\
% 7	0.39 \\
% 8	0.39 \\
% 9	0.39 \\
% };
% \addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.59 \\
% 3	0.1 \\
% 4	0.05 \\
% 5	0.05 \\
% 6	0.05 \\
% 7	0.05 \\
% 8	0.05\\
% 9	0.05 \\
% };
% \addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.44 \\
% 3	0.0 \\
% 4	0.0 \\
% 5	0.0 \\
% 6	0.0 \\
% 7	0.0 \\
% 8	0.0 \\
% 9	0.0 \\
% };
% \addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.0 \\
% 3	0.0 \\
% 4	0.0 \\
% 5	0.0 \\
% 6	0.0 \\
% 7	0.0 \\
% 8	0.0 \\
% 9	0.0 \\
% };
% \addplot [thick, black, mark=*, mark size=1, mark options={solid,draw=blue,fill=blue}, densely dashdotted]
% table [row sep=\\]{%
% 2	0.46 \\
% 3	0.37 \\
% 4	0.38 \\
% 5	0.38 \\
% 6	0.38 \\
% 7	0.38 \\
% 8	0.38 \\
% 9	0.38 \\
% };



\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	12.99 \\
3	0.09 \\
4	0.09 \\
5	0.26 \\
6	0.15 \\
7	0.15 \\
8	0.15 \\
9	0.15 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	4.19 \\
3	0.72 \\
4	0.87 \\
5	0.79 \\
6	0.79 \\
7	0.79 \\
8	0.79 \\
9	0.79 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	3.9 \\
3	0.77 \\
4	0.13 \\
5	0.31 \\
6	0.19 \\
7	0.19 \\
8	0.19\\
9	0.19 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.82 \\
3	0.82 \\
4	0.82 \\
5	0.82 \\
6	0.82 \\
7	0.82\\
8	0.82\\
9	0.82 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.46 \\
3	0.65 \\
4	0.21 \\
5	0.21 \\
6	0.21 \\
7	0.21 \\
8	0.21 \\
9	0.21\\
};
\addplot [thick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
2	0.80 \\
3	0.72 \\
4	0.72 \\
5	0.72 \\
6	0.72 \\
7	0.72 \\
8	0.72 \\
9	0.72 \\
};
\addplot [semithick, black, densely dashdotted, forget plot]
table [row sep=\\]{%
1	1 \\
10	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/expDec2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=2,
legend entries={{$1448^{6}$},{$6208^{5}$},{$55109^{4}$},{$2097153^{3}$},{$30370000500^{2}$}, {AVG}},
% legend entries={{${(2^{10} - 1)}^2$},{${(2^{10} - 1)}^3$},{${(2^{10} - 1)}^4$},{$({2^{10}-1)}^5$},{${(2^{10}-1)}^6$}, {AVG}},
% legend style={draw=white!80.0!black, fill=white!89.80392156862746!black, at={(0.5,0.9)},anchor=north},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={$N_{digits}$},
xmajorgrids,
xmin=1, xmax=10,
xtick={2,3,4,5,6,7,8,9},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=-0.05, ymax=1.25
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk, mark size=3,mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*, mark size=2, mark options={color=blue},black, dashed}

% \addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.2 \\
% 3	0.24 \\
% 4	0.2 \\
% 5	0.2 \\
% 6	0.2 \\
% 7	0.2 \\
% 8	0.2 \\
% 9	0.2 \\
% };
% \addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.29 \\
% 3	0.34 \\
% 4	0.29 \\
% 5	0.29 \\
% 6	0.29 \\
% 7	0.29 \\
% 8	0.29 \\
% 9	0.29 \\
% };
% \addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.39 \\
% 3	0.49 \\
% 4	0.44 \\
% 5	0.44 \\
% 6	0.44 \\
% 7	0.44 \\
% 8	0.44 \\
% 9	0.44 \\
% };
% \addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.49 \\
% 3	0.59 \\
% 4	0.54 \\
% 5	0.54 \\
% 6	0.54 \\
% 7	0.54 \\
% 8	0.54 \\
% 9	0.54 \\
% };
% \addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.59 \\
% 3	0.69 \\
% 4	0.64 \\
% 5	0.64\\
% 6	0.64 \\
% 7	0.64 \\
% 8	0.64 \\
% 9	0.64\\
% };



\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.06 \\
3	0.06 \\
4	0.03 \\
5	0.02 \\
6	0.02 \\
7	0.02 \\
8	0.02 \\
9	0.02 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.03 \\
3	0.03 \\
4	0.02 \\
5	0.02 \\
6	0.02 \\
7	0.02 \\
8	0.02 \\
9	0.02 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.0 \\
3	0.59 \\
4	0.49 \\
5	0.49 \\
6	0.49 \\
7	0.49 \\
8	0.49 \\
9	0.49 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.0 \\
3	0.0 \\
4	0.0 \\
5	0.0 \\
6	0.0 \\
7	0.0 \\
8	0.0 \\
9	00 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.69 \\
3	0.69 \\
4	0.69 \\
5	0.69\\
6	0.69 \\
7	0.69 \\
8	0.69 \\
9	0.69\\
};
\addplot [thick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
2	0.80 \\
3	0.72 \\
4	0.72 \\
5	0.72 \\
6	0.72 \\
7	0.72 \\
8	0.72 \\
9	0.72 \\
};
\addplot [semithick, black, densely dashdotted, forget plot]
table [row sep=\\]{%
1	1 \\
10	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/expTerms1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=2,
legend entries={{$3^{39}$},{$5^{26}$},{$7^{22}$},{$9^{19}$},{$11^{17}$}, {AVG}},
% legend entries={{${(2^{32} - 1)}^2$},{${(2^{16} - 1)}^2$},{${(2^{8} - 1)}^2$},{$({2^{4}-1)}^2$},{${(2^{2}-1)}^2$}, {AVG}},
% legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% x grid style={grey},
xlabel={$N_{terms}$},
xmajorgrids,
xmin=1, xmax=11,
xtick={2,3,4,5,6,7,8,9,10},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=-0.262, ymax=6.382
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk, mark size=3,mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*, mark size=2, mark options={color=blue},black, dashed}

% \addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.49 \\
% 3	0.44 \\
% 4	0.44 \\
% 5	0.44 \\
% 6	0.44 \\
% 7	0.44 \\
% 8	0.44 \\
% 9	0.44 \\
% 10	0.44 \\
% };
% \addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.49 \\
% 3	0.44 \\
% 4	0.44 \\
% 5	0.44 \\
% 6	0.44 \\
% 7	0.44 \\
% 8	0.44 \\
% 9	0.44 \\
% 10	0.44 \\
% };
% \addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.15 \\
% 3	0.05 \\
% 4	0.1 \\
% 5	0.1 \\
% 6	0.1 \\
% 7	0.1 \\
% 8	0.1 \\
% 9	0.1 \\
% 10	0.1 \\
% };
% \addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	1.33 \\
% 3	0.44 \\
% 4	0.44 \\
% 5	0.0 \\
% 6	0.44 \\
% 7	0.0 \\
% 8	0.44 \\
% 9	0.0 \\
% 10	0.44 \\
% };
% \addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	11.11 \\
% 3	0.0 \\
% 4	11.11 \\
% 5	0.0 \\
% 6	11.11 \\
% 7	0.0 \\
% 8	11.11 \\
% 9	0.0 \\
% 10	11.11 \\
% };
% \addplot [thick, black, mark=*, mark size=1, mark options={solid,draw=blue,fill=blue}, densely dashdotted]
% table [row sep=\\]{%
% 2	2.12 \\
% 3	0.86 \\
% 4	1.04 \\
% 5	0.37 \\
% 6	0.72 \\
% 7	0.23 \\
% 8	0.58 \\
% 9	0.19 \\
% };


\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2   3.24  \\
3	1.04 \\
4	0.63 \\
5	0.26 \\
6	0.29 \\
7	0.09 \\
8	0.18 \\
9	0.04 \\
10	0.13 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2   6.08 \\
3	2.91 \\
4	1.93 \\
5	1.25 \\
6	1.02 \\
7	0.72 \\
8	0.72 \\
9	0.41 \\
10	0.57 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2   3.44 \\
3	1.98 \\
4	0.27 \\
5	1.0 \\
6	0.19 \\
7	0.77 \\
8	0.36 \\
9	0.65 \\
10	0.42 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2   4.93 \\
3	2.57 \\
4	1.85 \\
5	1.23 \\
6	1.20 \\
7	0.82 \\
8	0.68 \\
9	0.57 \\
10	0.52 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2   2.8\\
3	1.71 \\
4	0.07 \\
5	0.87 \\
6	0.26 \\
7	0.65 \\
8	0.37 \\
9	0.6 \\
10	0.43 \\
};
\addplot [thick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
2   3.47 \\
3	2.37 \\
4	0.71 \\
5	1.30 \\
6	0.37 \\
7	0.99 \\
8	0.35 \\
9	0.85 \\
10	0.38 \\
};
\addplot [semithick, black, densely dashdotted, forget plot]
table [row sep=\\]{%
0	1 \\
11	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/expTerms2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=2,
legend entries={{$1448^{6}$},{$6208^{5}$},{$55109^{4}$},{$2097153^{3}$},{$30370000500^{2}$}, {AVG}},
% legend entries={{${(2^{10} - 1)}^2$},{${(2^{10} - 1)}^3$},{${(2^{10} - 1)}^4$},{$({2^{10}-1)}^5$},{${(2^{10}-1)}^6$}, {AVG}},
% legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={$N_{terms}$},
xmajorgrids,
xmin=1, xmax=11,
xtick={2,3,4,5,6,7,8,9,10},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=-0.247, ymax=5.187
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk, mark size=3,mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*, mark size=2, mark options={color=blue},black, dashed}

% \addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.06 \\
% 3	0.06 \\
% 4	0.06 \\
% 5	0.06 \\
% 6	0.06 \\
% 7	0.06 \\
% 8	0.06 \\
% 9	0.06 \\
% 10	0.06 \\
% };
% \addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.03 \\
% 3	0.03 \\
% 4	0.03 \\
% 5	0.03 \\
% 6	0.03 \\
% 7	0.03 \\
% 8	0.03 \\
% 9	0.03 \\
% 10	0.03 \\
% };
% \addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0.44 \\
% 3	0.63 \\
% 4	0.59 \\
% 5	0.59 \\
% 6	0.59 \\
% 7	0.59 \\
% 8	0.59 \\
% 9	0.59 \\
% 10	0.59 \\
% };
% \addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	0 \\
% 3	0 \\
% 4	0 \\
% 5	0 \\
% 6	0 \\
% 7	0 \\
% 8	0 \\
% 9	0 \\
% 10	0 \\
% };
% \addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
% table [row sep=\\]{%
% 2	4.94 \\
% 3	2.44 \\
% 4	0.88 \\
% 5	1.06 \\
% 6	0.25 \\
% 7	0.69 \\
% 8	0 \\
% 9	0.56 \\
% 10	0.12 \\
% };

% \addplot [semithick, black, mark=*, mark size=1, mark options={solid,draw=blue,fill=blue}, densely dashdotted]
% table [row sep=\\]{%
% 2	2.12 \\
% 3	0.86 \\
% 4	1.04 \\
% 5	0.37 \\
% 6	0.72 \\
% 7	0.23 \\
% 8	0.58 \\
% 9	0.19 \\
% };

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.06 \\
3	0.06 \\
4	0.06 \\
5	0.06 \\
6	0.06 \\
7	0.06 \\
8	0.06 \\
9	0.06 \\
10	0.06 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.03 \\
3	0.03 \\
4	0.03 \\
5	0.03 \\
6	0.03 \\
7	0.03 \\
8	0.03 \\
9	0.03 \\
10	0.03 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.44 \\
3	0.63 \\
4	0.59 \\
5	0.59 \\
6	0.59 \\
7	0.59 \\
8	0.59 \\
9	0.59 \\
10	0.59 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2   4.94 \\ 
3	2.44 \\
4	0.88 \\
5	1.06 \\
6	0.25 \\
7	0.69 \\
8	0.0 \\
9	0.56 \\
10	0.12 \\
};

\addplot [semithick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
2   3.47 \\
3	2.37 \\
4	0.71 \\
5	1.30 \\
6	0.37 \\
7	0.99 \\
8	0.35 \\
9	0.85 \\
10	0.38 \\
};
\addplot [semithick, black, densely dashdotted, forget plot]
table [row sep=\\]{%
0	1 \\
11	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/logBits.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=2,
legend entries={{$\log_2{(2^{4} - 1)}$},{$\log_2{(2^{8} - 1)}$},{$\log_2{(2^{16} - 1)}$},{$\log_2{(2^{32} - 1)}$},{$\log_2{(2^{64} - 1)}$}, {AVG}},
legend style={at={(0.95, 1.2)}},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={$N_{bits}$ },
xmajorgrids,
xmin=0, xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=-0.262, ymax=10
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk, mark size=3,mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*, mark size=2, mark options={color=blue},black, dashed}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1	8.22\\
2	2.55 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1	5.12 \\
2	2.35 \\
3	1.1 \\
4	0.51 \\
5	0.22 \\
6	0.07\\
7	0.01 \\
8	0.01 \\
9	0.01 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1	2.59 \\
2	1.2 \\
3	0.58 \\
4	0.29 \\
5	0.14 \\
6	0.07 \\
7	0.04 \\
8	0.02 \\
9	0.01 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1	1.29 \\
2	0.6 \\
3	0.29 \\
4	0.14 \\
5	0.07 \\
6	0.04 \\
7	0.02 \\
8	0.01 \\
9	0 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
1	0.65 \\
2	0.3 \\
3	0.15 \\
4	0.07 \\
5	0.04 \\
6	0.02 \\
7	0.01 \\
8	0.01 \\
9	0 \\
};
\addplot [thick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
1	0.87 \\
2	0.42 \\
3	0.21 \\
4	0.10 \\
5	0.05 \\
6	0.03 \\
7	0.01 \\
8	0.01 \\
9	0 \\
};

\addplot [semithick, black, densely dashdotted, forget plot]
table [row sep=\\]{%
0	1 \\
10	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/logDecimal.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
% axis background/.style={fill=white!89.80392156862746!black},
% axis line style={white},
legend cell align={left},
legend columns=2,
legend entries={{$\log_2{(2^{4} - 1)}$},{$\log_2{(2^{8} - 1)}$},{$\log_2{(2^{16} - 1)}$},{$\log_2{(2^{32} - 1)}$},{$\log_2{(2^{64} - 1)}$}, {AVG}},
legend style={at={(0.95, 1.2)}},
tick align=outside,
tick pos=left,
% x grid style={white},
xlabel={$N_{digits}$},
xmajorgrids,
xmin=1, xmax=10,
xtick={2,3,4,5,6,7,8,9},
% y grid style={white},
ylabel={Relative error (\%)},
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4,0.5, 0.6, 0.7},
ymin=-0.02, ymax=0.8
]
\addlegendimage{mark=o, mark size=3,mark options={color=red}, color0}
\addlegendimage{mark=x, mark size=3,mark options={color=red}, color1}
\addlegendimage{mark=triangle, mark size=3,mark options={color=red}, color2}
\addlegendimage{mark=asterisk,mark size=3, mark options={color=red},white!46.666666666666664!black}
\addlegendimage{mark=+, mark size=3,mark options={color=red},color3}
\addlegendimage{mark=*,mark size=2, mark options={color=blue},black, dashed}

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.07 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.56 \\
3	0.51 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.31 \\
3	0.29 \\
4	0.28 \\
5	0.28 \\
6	0.28 \\
7	0.28 \\
8	0.28 \\
9	0.28 \\
};
\addplot [semithick, white!46.666666666666664!black, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.16 \\
3	0.14 \\
4	0.14 \\
5	0.14 \\
6	0.14 \\
7	0.14 \\
8	0.14 \\
9	0.14 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
2	0.08 \\
3	0.07 \\
4	0.07 \\
5	0.07 \\
6	0.07 \\
7	0.07 \\
8	0.07 \\
9	0.07 \\
};
\addplot [thick, black, mark=*, mark size=2, mark options={solid,draw=blue,fill=blue}, dashed]
table [row sep=\\]{%
2	0.11 \\
3	0.10 \\
4	0.10 \\
5	0.10 \\
6	0.10 \\
7	0.10 \\
8	0.10 \\
9	0.10 \\
};
\addplot [semithick, black, densely dashdotted, forget plot]
table [row sep=\\]{%
1	1 \\
10	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/sens_Nh.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{P4Entropy (Count-min Sketch)},{P4Entropy (Count Sketch)},{SOTA\_entropy (Count-min Sketch)}, {SOTA\_entropy (Count Sketch)}},
legend style={font=\Huge,  fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.95, 1.3)}, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of hash functions ($N_{h}$)},
xmajorgrids,
xmin=3.25, xmax=21.75,
y grid style={white},
ylabel={Relative error of entropy $\hat{H}$ (\%)},
ymajorgrids,
ymin=-0.986, ymax=20.706
]
\addlegendimage{mark=o,mark options={color=red}, color0}
\addlegendimage{mark=x,mark options={color=red}, color1}
\addlegendimage{mark=triangle,mark options={color=red}, color2}
\addlegendimage{mark=+,mark options={color=red}, color3}

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
5	19.72 \\
10	19.33 \\
15	18.20 \\
20	17.43 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
5	3.62 \\
10	3.05 \\
15	2.87 \\
20	2.87 \\
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
5	21.22 \\
10	19.97 \\
15	19.48 \\
20	19.40 \\
};

\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
5	3.10 \\
10	2.42 \\
15	2.04 \\
20	1.85 \\
};
\end{axis}

\end{tikzpicture}

==> figures/sens_Ns.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{P4Entropy (Count-min Sketch)},{P4Entropy (Count Sketch)},{SOTA\_entropy (Count-min Sketch)}, {SOTA\_entropy (Count Sketch)}},
legend style={font=\Huge,fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={at={(0.95, 1.3)}, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Output size of hash functions ($N_{s}$)},
xmajorgrids,
xmin=275, xmax=2225,
y grid style={white},
ylabel={Relative error of entropy $\hat{H}$ (\%)},
ymajorgrids,
ymin=-0.861, ymax=27.101
]
\addlegendimage{mark=o,mark options={color=red}, color0}
\addlegendimage{mark=x,mark options={color=red}, color1}
\addlegendimage{mark=triangle,mark options={color=red}, color2}
\addlegendimage{mark=+,mark options={color=red}, color3}

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
500	    25.83 \\
1000	19.33 \\
1500	15.49 \\
2000	12.37 \\
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
500 	4.18 \\
1000	3.05 \\
1500	2.87 \\
2000	2.09 \\
};

\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
500	27.08 \\
1000	19.97 \\
1500	16.22 \\
2000	13.82 \\
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table [row sep=\\]{%
500	    3.48 \\
1000	2.42 \\
1500	1.89 \\
2000	1.46 \\
};
\end{axis}

\end{tikzpicture}

==> figures_new/car.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=1,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
legend style={font=\large,at={(1, 1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Memory size (Bytes)},
xmajorgrids,
xmin=-0.545, xmax=8.145,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3,6.3,7.3},
xticklabels={10,20,40,80,160,320,640,1280},
y grid style={white!69.01960784313725!black},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=0, ymax=104.9895,
ytick={ 3,20,40,60,80, 100},
ytick style={color=black},
tick label style={font=\large}
]
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:-0.15,0) rectangle (axis cs:0.15,99.99);
% \addlegendimage{ybar,ybar legend,fill=green!50.0!black,draw opacity=0};
% \addlegendentry{G-sum (UnivMon)}

% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:0.85,0) rectangle (axis cs:1.15,99.98);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:1.85,0) rectangle (axis cs:2.15,99.96);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:2.85,0) rectangle (axis cs:3.15,99.92);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:3.85,0) rectangle (axis cs:4.15,99.85);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:4.85,0) rectangle (axis cs:5.15,99.71);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:5.85,0) rectangle (axis cs:6.15,99.42);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:6.85,0) rectangle (axis cs:7.15,98.83);
\draw[fill=blue,draw opacity=0] (axis cs:0.15,0) rectangle (axis cs:0.45,98.72);
\addlegendimage{ybar,ybar legend,fill=blue,draw opacity=0};
\addlegendentry{Linear counting}

\draw[fill=blue,draw opacity=0] (axis cs:1.15,0) rectangle (axis cs:1.45,97.04);
\draw[fill=blue,draw opacity=0] (axis cs:2.15,0) rectangle (axis cs:2.45,93.28);
\draw[fill=blue,draw opacity=0] (axis cs:3.15,0) rectangle (axis cs:3.45,84.94);
\draw[fill=blue,draw opacity=0] (axis cs:4.15,0) rectangle (axis cs:4.45,66.64);
\draw[fill=blue,draw opacity=0] (axis cs:5.15,0) rectangle (axis cs:5.45,26.82);
\draw[fill=blue,draw opacity=0] (axis cs:6.15,0) rectangle (axis cs:6.45,2.55);
\draw[fill=blue,draw opacity=0] (axis cs:7.15,0) rectangle (axis cs:7.45,1.21);
\draw[fill=red,draw opacity=0] (axis cs:0.45,0) rectangle (axis cs:0.75,15.70);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{P4LogLog}

\draw[fill=red,draw opacity=0] (axis cs:1.45,0) rectangle (axis cs:1.75,15.81);
\draw[fill=red,draw opacity=0] (axis cs:2.45,0) rectangle (axis cs:2.75,19.18);
\draw[fill=red,draw opacity=0] (axis cs:3.45,0) rectangle (axis cs:3.75,5.28);
\draw[fill=red,draw opacity=0] (axis cs:4.45,0) rectangle (axis cs:4.75,4.14);
\draw[fill=red,draw opacity=0] (axis cs:5.45,0) rectangle (axis cs:5.75,5.82);
\draw[fill=red,draw opacity=0] (axis cs:6.45,0) rectangle (axis cs:6.75,3.23);
\draw[fill=red,draw opacity=0] (axis cs:7.45,0) rectangle (axis cs:7.75,1.55);
\addplot [semithick, black, dashed, forget plot]
table {%
-0.545 3
8.145 3
};
\end{axis}
\end{tikzpicture}

==> figures_new/car_dst.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={font=\large,at={(1, 1)}},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Memory size (Bytes)},
xmajorgrids,
xmin=-0.545, xmax=8.145,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3,4.3,5.3,6.3,7.3},
xticklabels={10,20,40,80,160,320,640,1280},
y grid style={white!69.01960784313725!black},
ylabel={Relative error (\%)},
ymajorgrids,
ymin=0, ymax=104.9895,
ytick style={color=black},
ytick={3,20,40,60,80, 100},
tick label style={font=\large}
]
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:-0.15,0) rectangle (axis cs:0.15,99.99);
% \addlegendimage{ybar,ybar legend,fill=green!50.0!black,draw opacity=0};
% \addlegendentry{Gsum (UnivMon)}

% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:0.85,0) rectangle (axis cs:1.15,99.97);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:1.85,0) rectangle (axis cs:2.15,99.95);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:2.85,0) rectangle (axis cs:3.15,99.91);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:3.85,0) rectangle (axis cs:4.15,99.82);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:4.85,0) rectangle (axis cs:5.15,99.64);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:5.85,0) rectangle (axis cs:6.15,99.29);
% \draw[fill=green!50.0!black,draw opacity=0] (axis cs:6.85,0) rectangle (axis cs:7.15,98.57);
\draw[fill=blue,draw opacity=0] (axis cs:0.15,0) rectangle (axis cs:0.45,98.43);
\addlegendimage{ybar,ybar legend,fill=blue,draw opacity=0};
\addlegendentry{Linear counting}

\draw[fill=blue,draw opacity=0] (axis cs:1.15,0) rectangle (axis cs:1.45,96.37);
\draw[fill=blue,draw opacity=0] (axis cs:2.15,0) rectangle (axis cs:2.45,91.76);
\draw[fill=blue,draw opacity=0] (axis cs:3.15,0) rectangle (axis cs:3.45,81.54);
\draw[fill=blue,draw opacity=0] (axis cs:4.15,0) rectangle (axis cs:4.45,59.11);
\draw[fill=blue,draw opacity=0] (axis cs:5.15,0) rectangle (axis cs:5.45,11.34);
\draw[fill=blue,draw opacity=0] (axis cs:6.15,0) rectangle (axis cs:6.45,2.49);
\draw[fill=blue,draw opacity=0] (axis cs:7.15,0) rectangle (axis cs:7.45,1.57);
\draw[fill=red,draw opacity=0] (axis cs:0.45,0) rectangle (axis cs:0.75,17.24);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
\addlegendentry{P4LogLog}

\draw[fill=red,draw opacity=0] (axis cs:1.45,0) rectangle (axis cs:1.75,13.23);
\draw[fill=red,draw opacity=0] (axis cs:2.45,0) rectangle (axis cs:2.75,10.89);
\draw[fill=red,draw opacity=0] (axis cs:3.45,0) rectangle (axis cs:3.75,8.21);
\draw[fill=red,draw opacity=0] (axis cs:4.45,0) rectangle (axis cs:4.75,5.41);
\draw[fill=red,draw opacity=0] (axis cs:5.45,0) rectangle (axis cs:5.75,3.64);
\draw[fill=red,draw opacity=0] (axis cs:6.45,0) rectangle (axis cs:6.75,3.54);
\draw[fill=red,draw opacity=0] (axis cs:7.45,0) rectangle (axis cs:7.75,2.26);
\addplot [semithick, black, dashed, forget plot]
table {%
-0.545 3
8.145 3
};
\end{axis}

\end{tikzpicture}


==> results_ddos/sensACC.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={font=\Large, fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.15, 1)},
anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmajorgrids,
xmin=-0.0055, xmax=0.1045,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Detection accuracy (\%)},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed} 
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 84
0.01 96
0.02 95
0.03 89
0.04 90
0.05 90
0.06 89
0.07 71
0.08 71
0.09 68
0.1 54
};
\addlegendentry{Booter 6}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 75
0.01 87
0.02 86
0.03 58
0.04 59
0.05 59
0.06 53
0.07 50
0.08 50
0.09 50
0.1 50
};
\addlegendentry{Booter 7}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 82
0.01 94
0.02 94
0.03 83
0.04 84
0.05 84
0.06 79
0.07 65
0.08 65
0.09 63
0.1 52
};
\addlegendentry{Booter 1}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 83
0.01 95
0.02 94
0.03 70
0.04 71
0.05 71
0.06 66
0.07 54
0.08 54
0.09 53
0.1 51
};
\addlegendentry{Booter 4}
\addplot [semithick, color4, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 84
0.01 96
0.02 96
0.03 98
0.04 100
0.05 100
0.06 100
0.07 100
0.08 100
0.09 100
0.1 100
};
\addlegendentry{$Mixed$}
\end{axis}

\end{tikzpicture}


==> results_ddos/sensEpsilon.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={font=\Large,fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.15, 1)},
anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmajorgrids,
xmin=-0.0055, xmax=0.1045,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True positive rate (\%)},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed} 
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 100
0.01 100
0.02 98
0.03 80
0.04 80
0.05 80
0.06 78
0.07 42
0.08 42
0.09 36
0.1 8
};
\addlegendentry{Booter 6}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 82
0.01 82
0.02 80
0.03 18
0.04 18
0.05 18
0.06 6
0.07 0
0.08 0
0.09 0
0.1 0
};
\addlegendentry{Booter 7}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 96
0.01 96
0.02 96
0.03 68
0.04 68
0.05 68
0.06 58
0.07 30
0.08 30
0.09 26
0.1 4
};
\addlegendentry{Booter 1}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 98
0.01 98
0.02 96
0.03 42
0.04 42
0.05 42
0.06 32
0.07 8
0.08 8
0.09 6
0.1 2
};
\addlegendentry{Booter 4}
\addplot [semithick, color4, mark=+, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 100
0.01 100
0.02 100
0.03 100
0.04 100
0.05 100
0.06 100
0.07 100
0.08 100
0.09 100
0.1 100
};
\addlegendentry{$Mixed$}
\end{axis}

\end{tikzpicture}


==> results_ddos/sensTheta.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,1)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={  $\epsilon$},
xmajorgrids,
xmin=-0.0055, xmax=0.1045,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={False postive rate (\%)},
ymajorgrids,
ytick style={color=black},
ymin=-5, ymax=105,
ytick={0, 8, 20, 32, 40, 60, 80, 100},
scaled ticks=false,
tick label style={/pgf/number format/fixed} 
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=white,draw=red}]
table {%
0 32
0.01 8
0.02 8
0.03 2
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
};
\end{axis}

\end{tikzpicture}

